OpenMPL: An Open Source Layout Decomposer

Multiple patterning lithography has been widely adopted in advanced technology nodes of VLSI manufacturing. As a key step in the design flow, multiple patterning layout decomposition (MPLD) is critical to design closure. Due to the NP-hardness of the general decomposition problem, various efficient algorithms have been proposed with high quality solutions. However, with increasingly complicated design flow and peripheral processing steps, developing a high-quality layout decomposer becomes more and more difficult, slowing down the further advancement in this field. This paper presents OpenMPL [1], an open-source layout decomposition framework, with well-separated peripheral processing and the core solving steps. We demonstrate the flexibility of the framework with efficient implementations of various state-of-the-art algorithms, which enable us to reproduce most of the recent results on widely-recognized benchmarks. We believe OpenMPL can pave the road for developing layout decomposition engines and stimulate further researches on this problem.

==> pgfplot/qpl-cn.tex <==
\begin{tikzpicture}
\pgfplotsset{
    width =0.5\textwidth,
    height=0.2\textwidth,
    every axis plot/.append style = {font = \tiny},
    /pgfplots/bar cycle list/.style={/pgfplots/cycle list={%
    {black,fill=mypurple},
    {black,fill=myyellow},
    {black,fill=mydarkblue},
    {black,fill=mygrey},
    }},
}
\begin{axis}[
    ybar=2.5pt,
    enlargelimits=0.15,
    bar width=5.7pt,
    legend columns=4,
    legend style={at={(0.5,1.2)},
    anchor=north,legend columns=-1},
    area legend,
    ylabel={Conflict Numbers},
    symbolic x coords={sim\_c5, sim\_c6, sim\_s1, total\_c1, total\_c2, total\_c3, total\_c4, total\_c5},
    xtick=data,
    ytick={0,20,40,60,80},
    ylabel near ticks,
    x tick label style={rotate=45,anchor=east,font=\small},
%nodes near coords,
%nodes near coords align={vertical},
]


\addplot  coordinates {(sim\_c5, 4)(sim\_c6, 6)(sim\_s1, 6)(total\_c1, 14)(total\_c2, 43)(total\_c3, 20)(total\_c4, 60)(total\_c5, 74)};
\addplot  coordinates {(sim\_c5, 4)(sim\_c6, 6)(sim\_s1, 6)(total\_c1,  8)(total\_c2, 21)(total\_c3,  8)(total\_c4, 30)(total\_c5, 31)};
\addplot  coordinates {(sim\_c5, 4)(sim\_c6, 6)(sim\_s1, 6)(total\_c1,  8)(total\_c2, 17)(total\_c3,  8)};
\addplot  coordinates {(sim\_c5, 4)(sim\_c6, 6)(sim\_s1, 6)(total\_c1,  8)};
\legend{LP, SDP, ILP, Backtracking}
\end{axis}
\end{tikzpicture}

%(total\_c2,NULL)(total\_c3,NULL)(total\_c4,NULL)(total\_c5,NULL)


==> pgfplot/qpl-normalized.tex <==
\begin{tikzpicture}
\pgfplotsset{
    width =0.5\textwidth,
    height=0.2\textwidth,
    every axis plot/.append style = {font = \tiny},
    /pgfplots/bar cycle list/.style={/pgfplots/cycle list={%
    {black,fill=mypurple},
    {black,fill=myyellow},
    {black,fill=mydarkblue},
    {black,fill=mygrey},
    }},
}
\begin{axis}[
    ybar=2.5pt,
    enlargelimits=0.15,
    bar width=5.7pt,
    legend columns=4,
    legend style={at={(0.5,1.2)},
    anchor=north,legend columns=-1},
    area legend,
    ylabel={CPU Time},
    symbolic x coords={sim\_c5, sim\_c6, sim\_s1, total\_c1, total\_c2, total\_c3, total\_c4, total\_c5},
    xtick=data,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ylabel near ticks,
    x tick label style={rotate=45,anchor=east,font=\small},
%nodes near coords,
%nodes near coords align={vertical},
]

\addplot  coordinates {(sim\_c5, 0.014)(sim\_c6, 0.037)(sim\_s1, 0.000)(total\_c1, 0.094)(total\_c2, 0.280)(total\_c3, 0.196)(total\_c4, 0.282)(total\_c5, 0.350)};
\addplot  coordinates {(sim\_c5, 0.007)(sim\_c6, 0.026)(sim\_s1, 0.000)(total\_c1, 0.144)(total\_c2, 0.332)(total\_c3, 0.239)(total\_c4, 0.313)(total\_c5, 0.389)};
\addplot  coordinates {(sim\_c5, 0.042)(sim\_c6, 0.051)(sim\_s1, 0.042)(total\_c1, 0.349)(total\_c2, 0.634)(total\_c3, 0.659)(total\_c4, 1.000)(total\_c5, 1.000)};
\addplot  coordinates {(sim\_c5, 0.014)(sim\_c6, 0.020)(sim\_s1, 0.000)(total\_c1, 0.718)(total\_c2, 1.000)(total\_c3, 1.000)(total\_c4, 1.000)(total\_c5, 1.000)};
\legend{LP, SDP, ILP, Backtracking}
\end{axis}
\end{tikzpicture}


==> pgfplot/qpl-time.tex <==
\begin{tikzpicture}
\pgfplotsset{
    width =0.5\textwidth,
    height=0.2\textwidth,
    every axis plot/.append style = {font = \tiny},
    /pgfplots/bar cycle list/.style={/pgfplots/cycle list={%
    {black,fill=mypurple},
    {black,fill=myyellow},
    {black,fill=mydarkblue},
    {black,fill=mygrey},
    }},
}
\begin{axis}[
    ybar=2.5pt,
    enlargelimits=0.15,
    bar width=5.7pt,
    legend columns=4,
    legend style={at={(0.5,1.2)},
    anchor=north,legend columns=-1},
    area legend,
    ylabel={CPU Time ($\log_2$)},
    symbolic x coords={sim\_c5, sim\_c6, sim\_s1, total\_c1, total\_c2, total\_c3, total\_c4, total\_c5},
    xtick=data,
    ytick={-4,-2,0,2,4,6,8,10},
    ylabel near ticks,
    x tick label style={rotate=45,anchor=east,font=\small},
%nodes near coords,
%nodes near coords align={vertical},
]


\addplot  coordinates {(sim\_c5, -2.737)(sim\_c6, -2.396)(sim\_s1, -2.943)(total\_c1, -1.556)(total\_c2, 1.189)(total\_c3, -0.044)(total\_c4, 1.220)(total\_c5, 2.223)};
\addplot  coordinates {(sim\_c5, -2.837)(sim\_c6, -2.556)(sim\_s1, -2.943)(total\_c1, -0.811)(total\_c2, 1.956)(total\_c3,  0.585)(total\_c4, 1.678)(total\_c5, 2.797)};
\addplot  coordinates {(sim\_c5, -2.322)(sim\_c6, -2.184)(sim\_s1, -2.322)(total\_c1,  2.211)(total\_c2,  6.421)(total\_c3, 6.778)};
\addplot  coordinates {(sim\_c5, -2.737)(sim\_c6, -2.644)(sim\_s1, -2.943)(total\_c1,  7.652)};
\legend{LP, SDP, ILP, Backtracking}
\end{axis}
\end{tikzpicture}


==> pgfplot/tpl-cn.tex <==
\begin{tikzpicture}
\pgfplotsset{
    width =0.5\textwidth,
    height=0.2\textwidth,
    every axis plot/.append style = {font = \tiny},
    /pgfplots/bar cycle list/.style={/pgfplots/cycle list={%
    {black,fill=mypurple},
    {black,fill=myyellow},
    {black,fill=mydarkblue},
    {black,fill=mygrey},
    }},
}
\begin{axis}[
    ybar=2.5pt,
    enlargelimits=0.15,
    bar width=5.7pt,
    legend columns=4,
    legend style={at={(0.5,1.2)},
    anchor=north,legend columns=-1},
    area legend,
    ylabel={Conflict Numbers},
    symbolic x coords={sim\_c5, sim\_c6, sim\_s1, total\_c1, total\_c2, total\_c3, total\_c4, total\_c5},
    xtick=data,
    ytick={0,100,200,300,400},
    ylabel near ticks,
    x tick label style={rotate=45,anchor=east,font=\small},
%nodes near coords,
%nodes near coords align={vertical},
]


\addplot  coordinates {(sim\_c5, 1)(sim\_c6, 6)(sim\_s1, 2)(total\_c1, 43)(total\_c2, 229)(total\_c3, 235)(total\_c4, 165)(total\_c5, 360)};
\addplot  coordinates {(sim\_c5, 1)(sim\_c6, 6)(sim\_s1, 2)(total\_c1, 38)(total\_c2, 212)(total\_c3, 232)(total\_c4, 157)(total\_c5, 324)};
\addplot  coordinates {(sim\_c5, 1)(sim\_c6, 6)(sim\_s1, 2)(total\_c1, 38)(total\_c2, 181)(total\_c3, 228)(total\_c4, 154)(total\_c5, 304)};
\addplot  coordinates {(sim\_c5, 1)(sim\_c6, 6)(sim\_s1, 2)(total\_c1, 38)};
\legend{LP, SDP, ILP, Backtracking}
\end{axis}
\end{tikzpicture}

%(total\_c2,NULL)(total\_c3,NULL)(total\_c4,NULL)(total\_c5,NULL)


==> pgfplot/tpl-normalized.tex <==
\begin{tikzpicture}
\pgfplotsset{
    width =0.5\textwidth,
    height=0.2\textwidth,
    every axis plot/.append style = {font = \tiny},
    /pgfplots/bar cycle list/.style={/pgfplots/cycle list={%
    {black,fill=mypurple},
    {black,fill=myyellow},
    {black,fill=mydarkblue},
    {black,fill=mygrey},
    }},
}
\begin{axis}[
    ybar=2.5pt,
    enlargelimits=0.15,
    bar width=5.7pt,
    legend columns=4,
    legend style={at={(0.5,1.2)},
    anchor=north,legend columns=-1},
    area legend,
    ylabel={CPU Time},
    symbolic x coords={sim\_c5, sim\_c6, sim\_s1, total\_c1, total\_c2, total\_c3, total\_c4, total\_c5},
    xtick=data,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ylabel near ticks,
    x tick label style={rotate=45,anchor=east,font=\small},
%nodes near coords,
%nodes near coords align={vertical},
]

\addplot  coordinates {(sim\_c5, 0.016)(sim\_c6, 0.042)(sim\_s1, 0.000)(total\_c1, 0.075)(total\_c2, 0.288)(total\_c3, 0.244)(total\_c4, 0.251)(total\_c5, 0.396)};
\addplot  coordinates {(sim\_c5, 0.023)(sim\_c6, 0.020)(sim\_s1, 0.028)(total\_c1, 0.110)(total\_c2, 0.338)(total\_c3, 0.306)(total\_c4, 0.298)(total\_c5, 0.444)};
\addplot  coordinates {(sim\_c5, 0.042)(sim\_c6, 0.071)(sim\_s1, 0.016)(total\_c1, 0.237)(total\_c2, 0.649)(total\_c3, 0.669)(total\_c4, 0.610)(total\_c5, 0.747)};
\addplot  coordinates {(sim\_c5, 0.008)(sim\_c6, 0.030)(sim\_s1, 0.008)(total\_c1, 0.861)(total\_c2, 1.000)(total\_c3, 1.000)(total\_c4, 1.000)(total\_c5, 1.000)};
\legend{LP, SDP, ILP, Backtracking}
\end{axis}
\end{tikzpicture}


==> pgfplot/tpl-time.tex <==
\begin{tikzpicture}
\pgfplotsset{
    width =0.5\textwidth,
    height=0.2\textwidth,
    every axis plot/.append style = {font = \tiny},
    /pgfplots/bar cycle list/.style={/pgfplots/cycle list={%
    {black,fill=mypurple},
    {black,fill=myyellow},
    {black,fill=mydarkblue},
    {black,fill=mygrey},
    }},
}
\begin{axis}[
    ybar=2.5pt,
    enlargelimits=0.15,
    bar width=5.7pt,
    legend columns=4,
    legend style={at={(0.5,1.2)},
    anchor=north,legend columns=-1}, 
    area legend,
    ylabel={CPU Time ($\log_2$)},
    symbolic x coords={sim\_c5, sim\_c6, sim\_s1, total\_c1, total\_c2, total\_c3, total\_c4, total\_c5},
    xtick=data,
    ytick={-4,0,4,8,12},
    ylabel near ticks,
    x tick label style={rotate=45,anchor=east,font=\small},
%nodes near coords,
%nodes near coords align={vertical},
]

\addplot  coordinates {(sim\_c5, -2.943)(sim\_c6, -2.556)(sim\_s1, -3.184)(total\_c1, -2.059)(total\_c2, 1.137)(total\_c3, 0.0475)(total\_c4, 0.594)(total\_c5, 2.772)};
\addplot  coordinates {(sim\_c5, -2.834)(sim\_c6, -3.059)(sim\_s1, -2.943)(total\_c1, -1.689)(total\_c2, 1.757)(total\_c3, 1.2750)(total\_c4, 1.157)(total\_c5, 3.369)};
\addplot  coordinates {(sim\_c5, -2.556)(sim\_c6, -2.120)(sim\_s1, -2.943)(total\_c1,  0.367)(total\_c2, 6.557)(total\_c3, 6.8629)(total\_c4, 5.961)(total\_c5, 8.013)};
\addplot  coordinates {(sim\_c5, -3.059)(sim\_c6, -2.737)(sim\_s1, -3.059)(total\_c1, 9.731)};
\legend{LP, SDP, ILP, Backtracking}
\end{axis}
\end{tikzpicture}

